Welfare and Cost Aggregation for Multi-Agent Control: When to Choose Which Social Cost Function, and Why?

Many multi-agent socio-technical systems rely on aggregating heterogeneous agents' costs into a social cost function (SCF) to coordinate resource allocation in domains like energy grids, water allocation, or traffic management. The choice of SCF often entails implicit assumptions and may lead to undesirable outcomes if not rigorously justified. In this paper, we demonstrate that what determines which SCF ought to be used is the degree to which individual costs can be compared across agents and which axioms the aggregation shall fulfill. Drawing on the results from social choice theory, we provide guidance on how this process can be used in control applications. We demonstrate which assumptions about interpersonal utility comparability - ranging from ordinal level comparability to full cardinal comparability - together with a choice of desirable axioms, inform the selection of a correct SCF, be it the classical utilitarian sum, the Nash SCF, or maximin. We then demonstrate how the proposed framework can be applied for principled allocations of water and transportation resources.

==> figures/diagram_flow.tikz <==
\begin{tikzpicture}[node distance=2cm, auto]
    % Define a style for thicker arrows that don't touch the node borders
    \tikzset{myarrow/.style={->, thick, shorten >=1mm, shorten <=1mm}}
    
    % Node A: Individual utilities
    \node[draw, rectangle, align=center, minimum width=1.5cm, minimum height=1.8cm, font=\footnotesize] (A) 
      {\textbf{Individual} \\
      \textbf{costs} \\[1mm]
      $\{J_i(x)\}_{i \in \mathcal{N}}$};
    
    % Node B: Welfarism 
    \node[draw, rectangle, align=center, right=2.2cm of A, minimum width=1.8cm, minimum height=1.8cm, font=\footnotesize] (B)
      {\textbf{Welfarism:} \\ 
      \textbf{SCF}\\$C(\mathbf{J}(x))$\\
      {\scriptsize Proposition \ref{pro:welfarism}}};
    
    % Arrow from A to B
    \draw[myarrow] (A) -- (B);
    
    % Define a midpoint coordinate along the arrow
    \path (A) -- (B) coordinate[midway] (midpointAB);
    \coordinate (midAB) at ($(midpointAB)+(2mm,0)$);

    
    % Place a node with text above the midpoint
    \node[above=5mm of midAB, font=\scriptsize, anchor=south] (labelAB) {\textbf{(P) + (IIA)}};

    % Final big rectangle node for W
    \node[draw, rectangle, align = center, right=0.7cm of B, minimum width=1.8cm, minimum height=1.5cm,font=\footnotesize] (C) {\textbf{Choice of}\\\textbf{SCF} $C$ \\ {\scriptsize Theorem \ref{thm:swf-classification}}};

    \node[draw, rectangle, minimum width=24mm, text centered, below=0.2cm of B] (D) {\footnotesize \textbf{Comparability}};

    \node[align=right,below right=-3mm and -7mm of D.west, font=\scriptsize, anchor=east] (labelPC) {\textbf{(PC)}\\Lemma 1};
    
    % Draw arrow for "measurability": first vertical then horizontal
    \draw[myarrow, dashed] (D) -| (midAB);
    
    % Draw arrow for "comparability": first vertical then horizontal
    \draw[myarrow, dashed] (D) -| (C);

    \draw[myarrow, dashed] (labelAB.south) -- (midAB.south);

    \draw[myarrow] (B) -- (C);

    % space below
    \node[below=1mm of D.south] (spacer) {};
\end{tikzpicture}

==> traffic-tikz/traffic-cfc.tex <==
        \begin{tikzpicture}[
            node distance = 2.5cm,
            ->,
            >=stealth',
            font=\small,
        ]
            \node[state, minimum size = 0pt, fill=blue!10] (O1) {$O_1$};
            \node[state, minimum size = 0pt, right=0.75cm of O1, fill=orange!10] (O2) {$O_2$};
            \node[state, minimum size = 0pt, right=1cm of O2] (D) {$D$};
            
            \draw (O1) edge node{\begin{tabular}{c} $40$ \\[0.1mm] \footnotesize \color{blue} $\bullet$$\bullet$$\bullet$$\bullet$ \end{tabular}} (O2);
            \draw (O2) edge[bend left, draw=Green] node{\begin{tabular}{c} $52$ \\[0.1mm] \footnotesize \color{blue} $\bullet$$\bullet$$\bullet$\raisebox{0.24mm}{\tiny$\bullet$} \end{tabular}} (D);
            \draw (O2) edge[bend right, draw=red] node{\begin{tabular}{c} \raisebox{0.24mm}{\tiny\color{blue}$\bullet$}\footnotesize\color{orange}$\bullet$$\bullet$$\bullet$$\bullet$ \\[0.1mm] $85.3$ \end{tabular}} (D);
        \end{tikzpicture}

==> traffic-tikz/traffic-cnc.tex <==
        \begin{tikzpicture}[
            node distance = 2.5cm,
            ->,
            >=stealth',
            font=\small,
        ]
            \node[state, minimum size = 0pt, fill=blue!10] (O1) {$O_1$};
            \node[state, minimum size = 0pt, right=0.75cm of O1, fill=orange!10] (O2) {$O_2$};
            \node[state, minimum size = 0pt, right=1cm of O2] (D) {$D$};
            
            \draw (O1) edge node{\begin{tabular}{c} $40$ \\[0.1mm] \footnotesize \color{blue} $\bullet$$\bullet$$\bullet$$\bullet$ \end{tabular}} (O2);
            \draw (O2) edge[bend left, draw=Green] node{\begin{tabular}{c} $60$ \\[0.1mm] \footnotesize \color{blue} $\bullet$$\bullet$\color{orange}$\bullet$$\bullet$ \end{tabular}} (D);
            \draw (O2) edge[bend right, draw=red] node{\begin{tabular}{c} \footnotesize\color{blue}$\bullet$$\bullet$\color{orange}$\bullet$$\bullet$ \\[0.1mm] $80$ \end{tabular}} (D);
        \end{tikzpicture}

==> traffic-tikz/traffic-cuc.tex <==
        \begin{tikzpicture}[
            node distance = 2.5cm,
            ->,
            >=stealth',
            font=\small,
        ]
            \node[state, minimum size = 0pt, fill=blue!10] (O1) {$O_1$};
            \node[state, minimum size = 0pt, right=0.75cm of O1, fill=orange!10] (O2) {$O_2$};
            \node[state, minimum size = 0pt, right=1cm of O2] (D) {$D$};
            
            \draw (O1) edge node{\begin{tabular}{c} $40$ \\[0.1mm] \footnotesize \color{blue} $\bullet$$\bullet$$\bullet$$\bullet$ \end{tabular}} (O2);
            \draw (O2) edge[bend left, draw=Green] node{\begin{tabular}{c} $60$ \\[0.1mm] \footnotesize $\bullet$$\bullet$$\bullet$$\bullet$ \end{tabular}} (D);
            \draw (O2) edge[bend right, draw=red] node{\begin{tabular}{c} \footnotesize $\bullet$$\bullet$$\bullet$$\bullet$ \\[0.1mm] $80$ \end{tabular}} (D);
        \end{tikzpicture}

==> traffic-tikz/traffic-network.tex <==
        \begin{tikzpicture}[
            node distance = 2.5cm,
            ->,
            >=stealth',
            font=\small,
        ]
            \node[state, minimum size = 0pt, fill=blue!10] (O1) {$O_1$};
            \node[state, minimum size = 0pt, right=0.75cm of O1, fill=orange!10] (O2) {$O_2$};
            \node[state, minimum size = 0pt, right=1cm of O2] (D) {$D$};

            \node[draw=none, above=0cm of O1] {\footnotesize \color{blue} $\bullet$$\bullet$$\bullet$$\bullet$};
            \node[draw=none, above=0cm of O2] {\footnotesize \color{orange} $\bullet$$\bullet$$\bullet$$\bullet$};
            
            \draw (O1) edge node[above]{$40$} (O2);
            \draw (O2) edge[bend left, draw=Green] node{\begin{tabular}{c} $1.5 x^\textup f$ \\[0.1mm] \footnotesize \color{Green}fast \end{tabular}} (D);
            \draw (O2) edge[bend right, draw=red] node{\begin{tabular}{c} \footnotesize \color{red}slow \\[0.1mm] $40 + x^\textup s$\end{tabular}} (D);
        \end{tikzpicture}
